PyHySCO: GPU-Enabled Susceptibility Artifact Distortion Correction in Seconds

Over the past decade, reversed Gradient Polarity (RGP) methods have become a popular approach for correcting susceptibility artifacts in Echo-Planar Imaging (EPI). Although several post-processing tools for RGP are available, their implementations do not fully leverage recent hardware, algorithmic, and computational advances, leading to correction times of several minutes per image volume. To enable 3D RGP correction in seconds, we introduce PyHySCO, a user-friendly EPI distortion correction tool implemented in PyTorch that enables multi-threading and efficient use of graphics processing units (GPUs). PyHySCO uses a time-tested physical distortion model and mathematical formulation and is, therefore, reliable without training. An algorithmic improvement in PyHySCO is its novel initialization scheme that uses 1D optimal transport. PyHySCO is published under the GNU public license and can be used from the command line or its Python interface. Our extensive numerical validation using 3T and 7T data from the Human Connectome Project suggests that PyHySCO achieves accuracy comparable to that of leading RGP tools at a fraction of the cost. We also validate the new initialization scheme, compare different optimization algorithms, and test the algorithm on different hardware and arithmetic precision.

==> Fig1RGP.tex <==
\newdimen\aheight

\begin{tikzpicture}[scale=1]
\vsp = 0mm
\hsp = 3mm
\iheight=30mm
\aheight=8mm
\newcommand{\image}[1]{\includegraphics[height=\iheight,trim=30 40 25 40, clip=true]{#1.png}}
\newcommand{\imageColorbar}[1]{\includegraphics[height=\iheight,trim=60 18 100 3, clip=false]{#1.png}}
\newcommand{\arrow}[1]{\includegraphics[height=\aheight,trim=20 10 5 5, clip=true]{#1.png}}

% input images
\node[] (I11) at (0,0) {\image{825048_+v}};
\node[below = \hsp of I11] (I31) {\image{825048_-v}};
% column labels
\node[above right= \hsp and -(\iheight/2+\hsp/2) of I11,label,anchor=center] {input images};
\node[left = \hsp of I11,label,anchor=center] {$+v$};
\node[left = \hsp of I31,label,anchor=center] {$-v$};

\node[right = (\hsp) of I11, yshift=-\iheight/2] (arr1)  {\arrow{arrow}};
\node[above right= \hsp and -(\aheight+\hsp/2) of arr1,label,anchor=center] {optimize};

% field map
\node[right = (\hsp) of arr1] (I12) {\image{825048_Bc}};
\node[above right= \hsp and -(\iheight/2+\hsp/2) of I12,label,anchor=center] {field map $b$};

\node[right = (\hsp) of I12] (arr2)  {\arrow{arrow}};
\node[above right= \hsp and -(\aheight+\hsp/2) of arr2,label,anchor=center] {apply model};

% corrected
\node[right = (\hsp) of arr2] (I13)  {\image{825048_corr}};
\node[above right= \hsp and -(\iheight/2+\hsp/2) of I13,label,anchor=center] {corrected image $\mathcal{I}$};


\end{tikzpicture}


==> Fig2OTSignals.tex <==
\begin{tikzpicture}[scale=1]
\vsp = 0mm
\hsp = 5mm
\iheight=60mm
\newcommand{\image}[1]{\includegraphics[height=\iheight,trim=5 8 5 5, clip=true]{#1.png}}
\newcommand{\imageColorbar}[1]{\includegraphics[height=\iheight,trim=60 18 100 3, clip=false]{#1.png}}

% C0 images
\node[] (I11) at (0,0) {\image{OTmeasures}};
% column labels
\node[above right= \hsp and -(\iheight/2+\hsp*2) of I11,label,anchor=center] {1-D Measures};
\node[right = (\hsp) of I11] (I12)  {\image{OTcdf}};
\node[above right= \hsp and -(\iheight/2+\hsp*2) of I12,label,anchor=center] {Cumulative Distributions};

\node[below = (2*\hsp) of I11] (I13)  {\image{OTinverse}};
\node[above right= \hsp and -(\iheight/2+\hsp*2) of I13,label,anchor=center] {Pseudoinverses};

\node[right = (\hsp) of I13] (I14)  {\image{OTmaps}};
\node[above right= \hsp and -(\iheight/2+\hsp*2) of I14,label,anchor=center] {Transport Maps};

\end{tikzpicture}


==> Fig3aOTBrainMaps.tex <==
\begin{tikzpicture}[scale=1]
\vsp = 0mm
\hsp = 2mm
\iheight=40mm
\newcommand{\image}[1]{\includegraphics[height=\iheight,trim=0 0 0 0, clip=true]{#1.png}}
\newcommand{\imageColorbar}[1]{\includegraphics[height=\iheight,trim=60 18 100 3, clip=false]{#1.png}}

% C0 images
\node[] (I11) at (0,0) {\image{Ci0}};
% column labels
\node[above right= \hsp and -(\iheight/2+\hsp*4.5) of I11,label,anchor=center] {$C_{+v}$};

\node[right = (\hsp/4) of I11] (comp) {\Large$\circ$};

% C inverse half
\node[right = (\hsp/4) of comp] (I12)  {\image{iChf}};
\node[above right= \hsp and -(\iheight/2+\hsp*4.5) of I12,label,anchor=center] {$C^{-1}_{\text{half}}$};

\node[right = (\hsp/4) of I12] (eq) {\Large$=$};

% map
\node[right = (\hsp/4) of eq] (I13)  {\image{T0}};
\node[above right= \hsp and -(\iheight/2+\hsp*6) of I13,label,anchor=center] {$T_{+}$};

\end{tikzpicture}



==> Fig3bOTBrainMaps.tex <==
\begin{tikzpicture}[scale=1]
\vsp = 0mm
\hsp = 2mm
\iheight=40mm
\newcommand{\image}[1]{\includegraphics[height=\iheight,trim=0 0 0 0, clip=true]{#1.png}}
\newcommand{\imageColorbar}[1]{\includegraphics[height=\iheight,trim=60 18 100 3, clip=false]{#1.png}}

% C0 images
\node[] (I11) at (0,0) {\image{Ci1}};
% column labels
\node[above right= \hsp and -(\iheight/2+\hsp*4.5) of I11,label,anchor=center] {$C_{-v}$};

\node[right = (\hsp/4) of I11] (comp) {\Large$\circ$};

% C inverse half
\node[right = (\hsp/4) of comp] (I12)  {\image{iChf}};
\node[above right= \hsp and -(\iheight/2+\hsp*4.5) of I12,label,anchor=center] {$C^{-1}_{\text{half}}$};

\node[right = (\hsp/4) of I12] (eq) {\Large$=$};

% map
\node[right = (\hsp/4) of eq] (I13)  {\image{T1}};
\node[above right= \hsp and -(\iheight/2+\hsp*6) of I13,label,anchor=center] {$T_{-}$};

\end{tikzpicture}


==> Fig4Initialization.tex <==
\begin{tikzpicture}[scale=1]
\vsp = 0mm
\hsp = 0.0mm
\iheight=20mm
\newcommand{\imageax}[1]{\includegraphics[height=\iheight,trim=40 40 40 35, clip=true]{#1.png}}
\newcommand{\imagecor}[1]{\includegraphics[height=10mm,trim=50 30 50 20, clip=true]{#1.png}}
\newcommand{\imagesag}[1]{\includegraphics[height=10mm,trim=50 30 50 20, clip=true]{#1.png}}
\newcommand{\imageColorbar}[1]{\includegraphics[height=\iheight,trim=60 18 100 3, clip=false]{#1.png}}

\node[anchor=north west] at (0,0) (1) {\imageax{826353_OT_init_ax}};
\node[right = \hsp+20 of 1, anchor=base] (2) {\imagesag{826353_OT_init_sag}};
\node[below = \hsp-7 of 2] (3) {\imagecor{826353_OT_init_cor}};
\node[left = 3mm of 1,label,anchor=center,rotate=90] {initialization};
\node[above=8mm of 1, label] (label1) at ($(1)!0.5!(2)$) {Optimal Transport};

\node[right = \hsp+50 of 1, anchor=west] (4) {\imageax{826353_OT_blur_init_ax}};
\node[right = \hsp+20 of 4, anchor=base] (5) {\imagesag{826353_OT_blur_init_sag}};
\node[below = \hsp-7 of 5] (6) {\imagecor{826353_OT_blur_init_cor}};
\node[above=8mm of 4, label] (label2) at ($(4)!0.5!(5)$) {Optimal Transport (blurred)};

\node[right = \hsp+50 of 4, anchor=west] (7) {\imageax{826353_ML_init_ax}};
\node[right = \hsp+20 of 7, anchor=base] (8) {\imagesag{826353_ML_init_sag}};
\node[below = \hsp-7 of 8] (9) {\imagecor{826353_ML_init_cor}};
\node[above=8mm of 7, label] (label3) at ($(7)!0.5!(8)$) {Multilevel};

\node[below = \hsp of 1] (10) {\imageax{826353_OT_opt_ax}};
\node[right = \hsp+20 of 10, anchor=base] (11) {\imagesag{826353_OT_opt_sag}};
\node[below = \hsp-7 of 11] (12) {\imagecor{826353_OT_opt_cor}};
\node[left = 2mm of 10,label,anchor=center,rotate=90] {optimized};

\node[right = \hsp+50 of 10, anchor=west] (13) {\imageax{826353_OT_blur_opt_ax}};
\node[right = \hsp+20 of 13, anchor=base] (14) {\imagesag{826353_OT_blur_opt_sag}};
\node[below = \hsp-7 of 14] (15) {\imagecor{826353_OT_blur_opt_cor}};

\node[right = \hsp+50 of 13, anchor=west] (16) {\imageax{826353_ML_opt_ax}};
\node[right = \hsp+20 of 16, anchor=base] (17) {\imagesag{826353_ML_opt_sag}};
\node[below = \hsp-7 of 17] (18) {\imagecor{826353_ML_opt_cor}};

\end{tikzpicture}


==> Fig5aCompareResults3T.tex <==
\begin{tikzpicture}[scale=1]
\vsp = 0mm
\hsp = 0.0mm
\iheight=20mm
\newcommand{\imageax}[1]{\includegraphics[height=\iheight,trim=35 35 35 35, clip=true]{#1.png}}
\newcommand{\imagecor}[1]{\includegraphics[height=10mm,trim=30 30 30 20, clip=true]{#1.png}}
\newcommand{\imagesag}[1]{\includegraphics[height=10mm,trim=50 30 50 20, clip=true]{#1.png}}
\newcommand{\imageColorbar}[1]{\includegraphics[height=\iheight,trim=60 18 100 3, clip=false]{#1.png}}

\node[anchor=north west] at (0,0) (1) {\imageax{og_211619_+v_ax}};
\node[right = \hsp+20 of 1, anchor=base] (2) {\imagesag{og_211619_+v_sag}};
\node[below = \hsp-7 of 2] (3) {\imagecor{og_211619_+v_cor}};
\node[left = 2mm of 1,label,anchor=center,rotate=90] {$\mathcal{I}_{+v}$};
\node[above=8mm of 1, label] (label1) at ($(1)!0.5!(2)$) {input};

\node[right = \hsp+50 of 1, anchor=west] (4) {\imageax{lbfgs_211619_+v_ax}};
\node[right = \hsp+20 of 4, anchor=base] (5) {\imagesag{lbfgs_211619_+v_sag}};
\node[below = \hsp-7 of 5] (6) {\imagecor{lbfgs_211619_+v_cor}};
\node[above=8mm of 4, label] (label2) at ($(4)!0.5!(5)$) {PyHySCO (LBFGS)};

\node[right = \hsp+50 of 4, anchor=west] (7) {\imageax{gnPC_211619_+v_ax}};
\node[right = \hsp+20 of 7, anchor=base] (8) {\imagesag{gnPC_211619_+v_sag}};
\node[below = \hsp-7 of 8] (9) {\imagecor{gnPC_211619_+v_cor}};
\node[above=8mm of 7, label] (label3) at ($(7)!0.5!(8)$) {PyHySCO (GN)};

\node[right = \hsp+50 of 7, anchor=west] (10) {\imageax{admmPC_211619_+v_ax}};
\node[right = \hsp+20 of 10, anchor=base] (11) {\imagesag{admmPC_211619_+v_sag}};
\node[below = \hsp-7 of 11] (12) {\imagecor{admmPC_211619_+v_cor}};
\node[above=8mm of 10, label] (label4) at ($(10)!0.5!(11)$) {PyHySCO (ADMM)};


\node[below = \hsp of 1] (13) {\imageax{og_211619_-v_ax}};
\node[right = \hsp+20 of 13, anchor=base] (14) {\imagesag{og_211619_-v_sag}};
\node[below = \hsp-7 of 14] (15) {\imagecor{og_211619_-v_cor}};
\node[left = 2mm of 13,label,anchor=center,rotate=90] {$\mathcal{I}_{-v}$};

\node[right = \hsp+50 of 13, anchor=west] (16) {\imageax{lbfgs_211619_-v_ax}};
\node[right = \hsp+20 of 16, anchor=base] (17) {\imagesag{lbfgs_211619_-v_sag}};
\node[below = \hsp-7 of 17] (18) {\imagecor{lbfgs_211619_-v_cor}};

\node[right = \hsp+50 of 16, anchor=west] (19) {\imageax{gnPC_211619_-v_ax}};
\node[right = \hsp+20 of 19, anchor=base] (20) {\imagesag{gnPC_211619_-v_sag}};
\node[below = \hsp-7 of 20] (21) {\imagecor{gnPC_211619_-v_cor}};

\node[right = \hsp+50 of 19, anchor=west] (22) {\imageax{admmPC_211619_-v_ax}};
\node[right = \hsp+20 of 22, anchor=base] (23) {\imagesag{admmPC_211619_-v_sag}};
\node[below = \hsp-7 of 23] (24) {\imagecor{admmPC_211619_-v_cor}};


\node[below = \hsp of 13] (25) {\imageax{og_211619_diff_ax}};
\node[right = \hsp+20 of 25, anchor=base] (26) {\imagesag{og_211619_diff_sag}};
\node[below = \hsp-7 of 26] (27) {\imagecor{og_211619_diff_cor}};
\node[left = 2mm of 25,label,anchor=center,rotate=90] {$|\mathcal{I}_{+v}-\mathcal{I}_{-v}|$};

\node[right = \hsp+50 of 25, anchor=west] (28) {\imageax{lbfgs_211619_diff_ax}};
\node[right = \hsp+20 of 28, anchor=base] (29) {\imagesag{lbfgs_211619_diff_sag}};
\node[below = \hsp-7 of 29] (30) {\imagecor{lbfgs_211619_diff_cor}};

\node[right = \hsp+50 of 28, anchor=west] (31) {\imageax{gnPC_211619_diff_ax}};
\node[right = \hsp+20 of 31, anchor=base] (32) {\imagesag{gnPC_211619_diff_sag}};
\node[below = \hsp-7 of 32] (33) {\imagecor{gnPC_211619_diff_cor}};

\node[right = \hsp+50 of 31, anchor=west] (34) {\imageax{admmPC_211619_diff_ax}};
\node[right = \hsp+20 of 34, anchor=base] (35) {\imagesag{admmPC_211619_diff_sag}};
\node[below = \hsp-7 of 35] (36) {\imagecor{admmPC_211619_diff_cor}};



\node[below = \hsp of 28] (37) {\imageax{lbfgs_211619_Bc_ax}};
\node[right = \hsp+20 of 37, anchor=base] (38) {\imagesag{lbfgs_211619_Bc_sag}};
\node[below = \hsp-7 of 38] (39) {\imagecor{lbfgs_211619_Bc_cor}};
\node[left = 38mm of 37,label,anchor=center,rotate=90] {field map $\mathbf{b}$};

\node[right = \hsp+50 of 37, anchor=west] (40) {\imageax{gnPC_211619_Bc_ax}};
\node[right = \hsp+20 of 40, anchor=base] (41) {\imagesag{gnPC_211619_Bc_sag}};
\node[below = \hsp-7 of 41] (42) {\imagecor{gnPC_211619_Bc_cor}};

\node[right = \hsp+50 of 40, anchor=west] (43) {\imageax{admmPC_211619_Bc_ax}};
\node[right = \hsp+20 of 43, anchor=base] (44) {\imagesag{admmPC_211619_Bc_sag}};
\node[below = \hsp-7 of 44] (45) {\imagecor{admmPC_211619_Bc_cor}};

\node[below = \hsp+20 of 37] (49) {\imageax{topup_211619_+v_ax}};
\node[right = \hsp+20 of 49, anchor=base] (50) {\imagesag{topup211619_+v_sag}};
\node[below = \hsp-7 of 50] (51) {\imagecor{topup_211619_+v_cor}};
\node[left = 38mm of 49,label,anchor=center,rotate=90] {$\mathcal{I}_{+v}$};
\node[above=8mm of 49, label] (label2) at ($(49)!0.5!(50)$) {TOPUP};

\node[right = \hsp+50 of 49, anchor=west] (52) {\imageax{hysco_211619_+v_ax}};
\node[right = \hsp+20 of 52, anchor=base] (53) {\imagesag{hysco211619_+v_sag}};
\node[below = \hsp-7 of 53] (54) {\imagecor{hysco_211619_+v_cor}};
\node[above=8mm of 52, label] (label3) at ($(52)!0.5!(53)$) {HySCO};


\node[below = \hsp of 49] (61) {\imageax{topup_211619_-v_ax}};
\node[right = \hsp+20 of 61, anchor=base] (62) {\imagesag{topup211619_-v_sag}};
\node[below = \hsp-7 of 62] (63) {\imagecor{topup_211619_-v_cor}};
\node[left = 38mm of 61,label,anchor=center,rotate=90] {$\mathcal{I}_{-v}$};

\node[right = \hsp+50 of 61, anchor=west] (64) {\imageax{hysco_211619_-v_ax}};
\node[right = \hsp+20 of 64, anchor=base] (65) {\imagesag{hysco211619_-v_sag}};
\node[below = \hsp-7 of 65] (66) {\imagecor{hysco_211619_-v_cor}};


\node[below = \hsp of 61] (73) {\imageax{topup_211619_diff_ax}};
\node[right = \hsp+20 of 73, anchor=base] (74) {\imagesag{topup_211619_diff_sag}};
\node[below = \hsp-7 of 74] (75) {\imagecor{topup_211619_diff_cor}};
\node[left = 38mm of 73,label,anchor=center,rotate=90] {$|\mathcal{I}_{+v}-\mathcal{I}_{-v}|$};

\node[right = \hsp+50 of 73, anchor=west] (76) {\imageax{hysco_211619_diff_ax}};
\node[right = \hsp+20 of 76, anchor=base] (77) {\imagesag{hysco_211619_diff_sag}};
\node[below = \hsp-7 of 77] (78) {\imagecor{hysco_211619_diff_cor}};


\node[below = \hsp of 73] (85) {\imageax{topup_211619_Bc_ax}};
\node[right = \hsp+20 of 85, anchor=base] (86) {\imagesag{topup_211619_Bc_sag}};
\node[below = \hsp-7 of 86] (87) {\imagecor{topup_211619_Bc_cor}};
\node[left = 38mm of 85,label,anchor=center,rotate=90] {field map $\mathbf{b}$};

\node[right = \hsp+50 of 85, anchor=west] (88) {\imageax{hysco_211619_Bc_ax}};
\node[right = \hsp+20 of 88, anchor=base] (89) {\imagesag{hysco_211619_Bc_sag}};
\node[below = \hsp-7 of 89] (90) {\imagecor{hysco_211619_Bc_cor}};



\end{tikzpicture}


==> Fig5bCompareResults7T.tex <==
\begin{tikzpicture}[scale=1]
\vsp = 0mm
\hsp = 0.0mm
\iheight=20mm
\newcommand{\imageax}[1]{\includegraphics[height=\iheight,trim=40 40 40 35, clip=true]{#1.png}}
\newcommand{\imagecor}[1]{\includegraphics[height=10mm,trim=50 30 50 20, clip=true]{#1.png}}
\newcommand{\imagesag}[1]{\includegraphics[height=10mm,trim=50 30 50 20, clip=true]{#1.png}}
\newcommand{\imageColorbar}[1]{\includegraphics[height=\iheight,trim=60 18 100 3, clip=false]{#1.png}}

\node[anchor=north west] at (0,0) (1) {\imageax{og_825048_+v_ax}};
\node[right = \hsp+20 of 1, anchor=base] (2) {\imagesag{og_825048_+v_sag}};
\node[below = \hsp-7 of 2] (3) {\imagecor{og_825048_+v_cor}};
\node[left = 2mm of 1,label,anchor=center,rotate=90] {$\mathcal{I}_{+v}$};
\node[above=8mm of 1, label] (label1) at ($(1)!0.5!(2)$) {input};

\node[right = \hsp+50 of 1, anchor=west] (4) {\imageax{lbfgs_825048_+v_ax}};
\node[right = \hsp+20 of 4, anchor=base] (5) {\imagesag{lbfgs_825048_+v_sag}};
\node[below = \hsp-7 of 5] (6) {\imagecor{lbfgs_825048_+v_cor}};
\node[above=8mm of 4, label] (label2) at ($(4)!0.5!(5)$) {PyHySCO (LBFGS)};

\node[right = \hsp+50 of 4, anchor=west] (7) {\imageax{gnPC_825048_+v_ax}};
\node[right = \hsp+20 of 7, anchor=base] (8) {\imagesag{gnPC_825048_+v_sag}};
\node[below = \hsp-7 of 8] (9) {\imagecor{gnPC_825048_+v_cor}};
\node[above=8mm of 7, label] (label3) at ($(7)!0.5!(8)$) {PyHySCO (GN)};

\node[right = \hsp+50 of 7, anchor=west] (10) {\imageax{admmPC_825048_+v_ax}};
\node[right = \hsp+20 of 10, anchor=base] (11) {\imagesag{admmPC_825048_+v_sag}};
\node[below = \hsp-7 of 11] (12) {\imagecor{admmPC_825048_+v_cor}};
\node[above=8mm of 10, label] (label4) at ($(10)!0.5!(11)$) {PyHySCO (ADMM)};


\node[below = \hsp of 1] (13) {\imageax{og_825048_-v_ax}};
\node[right = \hsp+20 of 13, anchor=base] (14) {\imagesag{og_825048_-v_sag}};
\node[below = \hsp-7 of 14] (15) {\imagecor{og_825048_-v_cor}};
\node[left = 2mm of 13,label,anchor=center,rotate=90] {$\mathcal{I}_{-v}$};

\node[right = \hsp+50 of 13, anchor=west] (16) {\imageax{lbfgs_825048_-v_ax}};
\node[right = \hsp+20 of 16, anchor=base] (17) {\imagesag{lbfgs_825048_-v_sag}};
\node[below = \hsp-7 of 17] (18) {\imagecor{lbfgs_825048_-v_cor}};

\node[right = \hsp+50 of 16, anchor=west] (19) {\imageax{gnPC_825048_-v_ax}};
\node[right = \hsp+20 of 19, anchor=base] (20) {\imagesag{gnPC_825048_-v_sag}};
\node[below = \hsp-7 of 20] (21) {\imagecor{gnPC_825048_-v_cor}};

\node[right = \hsp+50 of 19, anchor=west] (22) {\imageax{admmPC_825048_-v_ax}};
\node[right = \hsp+20 of 22, anchor=base] (23) {\imagesag{admmPC_825048_-v_sag}};
\node[below = \hsp-7 of 23] (24) {\imagecor{admmPC_825048_-v_cor}};


\node[below = \hsp of 13] (25) {\imageax{og_825048_diff_ax}};
\node[right = \hsp+20 of 25, anchor=base] (26) {\imagesag{og_825048_diff_sag}};
\node[below = \hsp-7 of 26] (27) {\imagecor{og_825048_diff_cor}};
\node[left = 2mm of 25,label,anchor=center,rotate=90] {$|\mathcal{I}_{+v}-\mathcal{I}_{-v}|$};

\node[right = \hsp+50 of 25, anchor=west] (28) {\imageax{lbfgs_825048_diff_ax}};
\node[right = \hsp+20 of 28, anchor=base] (29) {\imagesag{lbfgs_825048_diff_sag}};
\node[below = \hsp-7 of 29] (30) {\imagecor{lbfgs_825048_diff_cor}};

\node[right = \hsp+50 of 28, anchor=west] (31) {\imageax{gnPC_825048_diff_ax}};
\node[right = \hsp+20 of 31, anchor=base] (32) {\imagesag{gnPC_825048_diff_sag}};
\node[below = \hsp-7 of 32] (33) {\imagecor{gnPC_825048_diff_cor}};

\node[right = \hsp+50 of 31, anchor=west] (34) {\imageax{admmPC_825048_diff_ax}};
\node[right = \hsp+20 of 34, anchor=base] (35) {\imagesag{admmPC_825048_diff_sag}};
\node[below = \hsp-7 of 35] (36) {\imagecor{admmPC_825048_diff_cor}};



\node[below = \hsp of 28] (37) {\imageax{lbfgs_825048_Bc_ax}};
\node[right = \hsp+20 of 37, anchor=base] (38) {\imagesag{lbfgs_825048_Bc_sag}};
\node[below = \hsp-7 of 38] (39) {\imagecor{lbfgs_825048_Bc_cor}};
\node[left = 42mm of 37,label,anchor=center,rotate=90] {field map $\mathbf{b}$};

\node[right = \hsp+50 of 37, anchor=west] (40) {\imageax{gnPC_825048_Bc_ax}};
\node[right = \hsp+20 of 40, anchor=base] (41) {\imagesag{gnPC_825048_Bc_sag}};
\node[below = \hsp-7 of 41] (42) {\imagecor{gnPC_825048_Bc_cor}};

\node[right = \hsp+50 of 40, anchor=west] (43) {\imageax{admmPC_825048_Bc_ax}};
\node[right = \hsp+20 of 43, anchor=base] (44) {\imagesag{admmPC_825048_Bc_sag}};
\node[below = \hsp-7 of 44] (45) {\imagecor{admmPC_825048_Bc_cor}};


\node[below = \hsp+20 of 37] (49) {\imageax{topup_825048_+v_ax}};
\node[right = \hsp+20 of 49, anchor=base] (50) {\imagesag{topup825048_+v_sag}};
\node[below = \hsp-7 of 50] (51) {\imagecor{topup_825048_+v_cor}};
 \node[left = 42mm of 49,label,anchor=center,rotate=90] {$\mathcal{I}_{+v}$};
\node[above=8mm of 49, label] (label2) at ($(49)!0.5!(50)$) {TOPUP};

\node[right = \hsp+50 of 49, anchor=west] (52) {\imageax{hysco_825048_+v_ax}};
\node[right = \hsp+20 of 52, anchor=base] (53) {\imagesag{hysco825048_+v_sag}};
\node[below = \hsp-7 of 53] (54) {\imagecor{hysco_825048_+v_cor}};
\node[above=8mm of 52, label] (label3) at ($(52)!0.5!(53)$) {HySCO};


\node[below = \hsp of 49] (61) {\imageax{topup_825048_-v_ax}};
\node[right = \hsp+20 of 61, anchor=base] (62) {\imagesag{topup825048_-v_sag}};
\node[below = \hsp-7 of 62] (63) {\imagecor{topup_825048_-v_cor}};
\node[left = 42mm of 61,label,anchor=center,rotate=90] {$\mathcal{I}_{-v}$};

\node[right = \hsp+50 of 61, anchor=west] (64) {\imageax{hysco_825048_-v_ax}};
\node[right = \hsp+20 of 64, anchor=base] (65) {\imagesag{hysco825048_-v_sag}};
\node[below = \hsp-7 of 65] (66) {\imagecor{hysco_825048_-v_cor}};



\node[below = \hsp of 61] (73) {\imageax{topup_825048_diff_ax}};
\node[right = \hsp+20 of 73, anchor=base] (74) {\imagesag{topup_825048_diff_sag}};
\node[below = \hsp-7 of 74] (75) {\imagecor{topup_825048_diff_cor}};
\node[left = 42mm of 73,label,anchor=center,rotate=90] {$|\mathcal{I}_{+v}-\mathcal{I}_{-v}|$};

\node[right = \hsp+50 of 73, anchor=west] (76) {\imageax{hysco_825048_diff_ax}};
\node[right = \hsp+20 of 76, anchor=base] (77) {\imagesag{hysco_825048_diff_sag}};
\node[below = \hsp-7 of 77] (78) {\imagecor{hysco_825048_diff_cor}};


\node[below = \hsp of 73] (85) {\imageax{topup_825048_Bc_ax}};
\node[right = \hsp+20 of 85, anchor=base] (86) {\imagesag{topup_825048_Bc_sag}};
\node[below = \hsp-7 of 86] (87) {\imagecor{topup_825048_Bc_cor}};
\node[left = 42mm of 85,label,anchor=center,rotate=90] {field map $\mathbf{b}$};

\node[right = \hsp+50 of 85, anchor=west] (88) {\imageax{hysco_825048_Bc_ax}};
\node[right = \hsp+20 of 88, anchor=base] (89) {\imagesag{hysco_825048_Bc_sag}};
\node[below = \hsp-7 of 89] (90) {\imagecor{hysco_825048_Bc_cor}};

\end{tikzpicture}


==> Fig5cCompareResultsSimulated.tex <==
\begin{tikzpicture}[scale=1]
\vsp = 0mm
\hsp = 0.0mm
\iheight=20mm
\newcommand{\imageax}[1]{\includegraphics[height=\iheight,trim=25 25 25 35, clip=true]{#1.png}}
\newcommand{\imagecor}[1]{\includegraphics[height=10mm,trim=20 50 20 55, clip=true]{#1.png}}
\newcommand{\imagesag}[1]{\includegraphics[height=10mm,trim=30 40 30 40, clip=true]{#1.png}}
\newcommand{\imageColorbar}[1]{\includegraphics[height=\iheight,trim=60 18 100 3, clip=false]{#1.png}}

\node[anchor=north west] at (0,0) (1) {\imageax{og_105014_+v_ax}};
\node[right = \hsp+20 of 1, anchor=base] (2) {\imagesag{og_105014_+v_sag}};
\node[below = \hsp-7 of 2] (3) {\imagecor{og_105014_+v_cor}};
\node[left = 2mm of 1,label,anchor=center,rotate=90] {$\mathcal{I}_{+v}$};
\node[above=8mm of 1, label] (label1) at ($(1)!0.5!(2)$) {input};

\node[right = \hsp+50 of 1, anchor=west] (4) {\imageax{lbfgs_105014_+v_ax}};
\node[right = \hsp+20 of 4, anchor=base] (5) {\imagesag{lbfgs_105014_+v_sag}};
\node[below = \hsp-7 of 5] (6) {\imagecor{lbfgs_105014_+v_cor}};
\node[above=8mm of 4, label] (label2) at ($(4)!0.5!(5)$) {PyHySCO (LBFGS)};

\node[right = \hsp+50 of 4, anchor=west] (7) {\imageax{gnPC_105014_+v_ax}};
\node[right = \hsp+20 of 7, anchor=base] (8) {\imagesag{gnPC_105014_+v_sag}};
\node[below = \hsp-7 of 8] (9) {\imagecor{gnPC_105014_+v_cor}};
\node[above=8mm of 7, label] (label3) at ($(7)!0.5!(8)$) {PyHySCO (GN)};

\node[right = \hsp+50 of 7, anchor=west] (10) {\imageax{admmPC_105014_+v_ax}};
\node[right = \hsp+20 of 10, anchor=base] (11) {\imagesag{admmPC_105014_+v_sag}};
\node[below = \hsp-7 of 11] (12) {\imagecor{admmPC_105014_+v_cor}};
\node[above=8mm of 10, label] (label4) at ($(10)!0.5!(11)$) {PyHySCO (ADMM)};


\node[below = \hsp of 1] (13) {\imageax{og_105014_-v_ax}};
\node[right = \hsp+20 of 13, anchor=base] (14) {\imagesag{og_105014_-v_sag}};
\node[below = \hsp-7 of 14] (15) {\imagecor{og_105014_-v_cor}};
\node[left = 2mm of 13,label,anchor=center,rotate=90] {$\mathcal{I}_{-v}$};

\node[right = \hsp+50 of 13, anchor=west] (16) {\imageax{lbfgs_105014_-v_ax}};
\node[right = \hsp+20 of 16, anchor=base] (17) {\imagesag{lbfgs_105014_-v_sag}};
\node[below = \hsp-7 of 17] (18) {\imagecor{lbfgs_105014_-v_cor}};

\node[right = \hsp+50 of 16, anchor=west] (19) {\imageax{gnPC_105014_-v_ax}};
\node[right = \hsp+20 of 19, anchor=base] (20) {\imagesag{gnPC_105014_-v_sag}};
\node[below = \hsp-7 of 20] (21) {\imagecor{gnPC_105014_-v_cor}};

\node[right = \hsp+50 of 19, anchor=west] (22) {\imageax{admmPC_105014_-v_ax}};
\node[right = \hsp+20 of 22, anchor=base] (23) {\imagesag{admmPC_105014_-v_sag}};
\node[below = \hsp-7 of 23] (24) {\imagecor{admmPC_105014_-v_cor}};


\node[below = \hsp of 13] (25) {\imageax{og_105014_diff_ax}};
\node[right = \hsp+20 of 25, anchor=base] (26) {\imagesag{og_105014_diff_sag}};
\node[below = \hsp-7 of 26] (27) {\imagecor{og_105014_diff_cor}};
\node[left = 2mm of 25,label,anchor=center,rotate=90] {$|\mathcal{I}_{+v}-\mathcal{I}_{-v}|$};

\node[right = \hsp+50 of 25, anchor=west] (28) {\imageax{lbfgs_105014_diff_ax}};
\node[right = \hsp+20 of 28, anchor=base] (29) {\imagesag{lbfgs_105014_diff_sag}};
\node[below = \hsp-7 of 29] (30) {\imagecor{lbfgs_105014_diff_cor}};

\node[right = \hsp+50 of 28, anchor=west] (31) {\imageax{gnPC_105014_diff_ax}};
\node[right = \hsp+20 of 31, anchor=base] (32) {\imagesag{gnPC_105014_diff_sag}};
\node[below = \hsp-7 of 32] (33) {\imagecor{gnPC_105014_diff_cor}};

\node[right = \hsp+50 of 31, anchor=west] (34) {\imageax{admmPC_105014_diff_ax}};
\node[right = \hsp+20 of 34, anchor=base] (35) {\imagesag{admmPC_105014_diff_sag}};
\node[below = \hsp-7 of 35] (36) {\imagecor{admmPC_105014_diff_cor}};



\node[below = \hsp of 28] (37) {\imageax{lbfgs_105014_Bc_ax}};
\node[right = \hsp+20 of 37, anchor=base] (38) {\imagesag{lbfgs_105014_Bc_sag}};
\node[below = \hsp-7 of 38] (39) {\imagecor{lbfgs_105014_Bc_cor}};
\node[left = 38mm of 37,label,anchor=center,rotate=90] {field map $\mathbf{b}$};

\node[right = \hsp+50 of 37, anchor=west] (40) {\imageax{gnPC_105014_Bc_ax}};
\node[right = \hsp+20 of 40, anchor=base] (41) {\imagesag{gnPC_105014_Bc_sag}};
\node[below = \hsp-7 of 41] (42) {\imagecor{gnPC_105014_Bc_cor}};

\node[right = \hsp+50 of 40, anchor=west] (43) {\imageax{admmPC_105014_Bc_ax}};
\node[right = \hsp+20 of 43, anchor=base] (44) {\imagesag{admmPC_105014_Bc_sag}};
\node[below = \hsp-7 of 44] (45) {\imagecor{admmPC_105014_Bc_cor}};


\node[below = 30+\iheight of 25] (46) {\imageax{t2w_105014_+v_ax}};
\node[right = \hsp+20 of 46, anchor=base] (47) {\imagesag{t2w_105014_+v_sag}};
\node[below = \hsp-7 of 47] (48) {\imagecor{t2w_105014_+v_cor}};
\node[left = 2mm of 46,label,anchor=center,rotate=90] {$\mathcal{I}_{+v}$};
\node[above=8mm of 46, label] (label1) at ($(46)!0.5!(47)$) {Ground Truth};

\node[right = \hsp+50 of 46] (49) {\imageax{topup_105014_+v_ax}};
\node[right = \hsp+20 of 49, anchor=base] (50) {\imagesag{topup_105014_+v_sag}};
\node[below = \hsp-7 of 50] (51) {\imagecor{topup_105014_+v_cor}};
 % \node[left = 42mm of 49,label,anchor=center,rotate=90] {$\mathcal{I}_{+v}$};
\node[above=8mm of 49, label] (label2) at ($(49)!0.5!(50)$) {TOPUP};

\node[right = \hsp+50 of 49, anchor=west] (52) {\imageax{hysco_105014_+v_ax}};
\node[right = \hsp+20 of 52, anchor=base] (53) {\imagesag{hysco_105014_+v_sag}};
\node[below = \hsp-7 of 53] (54) {\imagecor{hysco_105014_+v_cor}};
\node[above=8mm of 52, label] (label3) at ($(52)!0.5!(53)$) {HySCO};


\node[below = \hsp of 49] (61) {\imageax{topup_105014_-v_ax}};
\node[right = \hsp+20 of 61, anchor=base] (62) {\imagesag{topup_105014_-v_sag}};
\node[below = \hsp-7 of 62] (63) {\imagecor{topup_105014_-v_cor}};
\node[left = 38mm of 61,label,anchor=center,rotate=90] {$\mathcal{I}_{-v}$};

\node[right = \hsp+50 of 61, anchor=west] (64) {\imageax{hysco_105014_-v_ax}};
\node[right = \hsp+20 of 64, anchor=base] (65) {\imagesag{hysco_105014_-v_sag}};
\node[below = \hsp-7 of 65] (66) {\imagecor{hysco_105014_-v_cor}};

\node[below = \hsp of 61] (73) {\imageax{topup_105014_diff_ax}};
\node[right = \hsp+20 of 73, anchor=base] (74) {\imagesag{topup_105014_diff_sag}};
\node[below = \hsp-7 of 74] (75) {\imagecor{topup_105014_diff_cor}};
\node[left = 38mm of 73,label,anchor=center,rotate=90] {$|\mathcal{I}_{+v}-\mathcal{I}_{-v}|$};

\node[right = \hsp+50 of 73, anchor=west] (76) {\imageax{hysco_105014_diff_ax}};
\node[right = \hsp+20 of 76, anchor=base] (77) {\imagesag{hysco_105014_diff_sag}};
\node[below = \hsp-7 of 77] (78) {\imagecor{hysco_105014_diff_cor}};


\node[below = \hsp+125 of 46] (82) {\imageax{fieldmap_105014_+v_ax}};
\node[right = \hsp+20 of 82, anchor=base] (83) {\imagesag{fieldmap_105014_+v_sag}};
\node[below = \hsp-7 of 83] (84) {\imagecor{fieldmap_105014_+v_cor}};
\node[left = 2mm of 82,label,anchor=center,rotate=90] {field map $\mathbf{b}$};

\node[right = \hsp+50 of 82] (85) {\imageax{topup_105014_Bc_ax}};
\node[right = \hsp+20 of 85, anchor=base] (86) {\imagesag{topup_105014_Bc_sag}};
\node[below = \hsp-7 of 86] (87) {\imagecor{topup_105014_Bc_cor}};


\node[right = \hsp+50 of 85, anchor=west] (88) {\imageax{hysco_105014_Bc_ax}};
\node[right = \hsp+20 of 88, anchor=base] (89) {\imagesag{hysco_105014_Bc_sag}};
\node[below = \hsp-7 of 89] (90) {\imagecor{hysco_105014_Bc_cor}};



\end{tikzpicture}

